CoSMo: A Compact Spectral Space of Body Motion in Video

We introduce CoSMo, a compact spectral space of body motion in video, in which each motion is a single code that can be compared and edited without training, transferred to a new subject, interpolated, composed, scaled in intensity and detail, or sampled anew. Our encoder expresses how a clip's DINOv2 features change over time in a fixed temporal basis, the discrete cosine transform (DCT), and compresses this change into 384 numbers. Because each frequency band is the same cosine pattern in every code, codes are aligned in time, ordered from coarse to fine, and can be blended or added without matching frames. What stays constant over a clip cancels, and keeping fewer frequencies leaves less of the performer and scene. The encoder is trained on real videos and on synthetic motions of several characters, and lightweight adapters let a frozen image-to-video model render any code with any subject. On unseen videos, our code ranks the same motion on other bodies higher than DisMo, a per-frame representation, while its nearest neighbors show the same performer about 40% less often with a seven times more compact code. In generation, without per-motion training, CoSMo transfers motion more faithfully than FlexiAct and a text-prompt baseline, at least as faithfully as DisMo on automatic metrics and clearly better between humanoid bodies, and its blends keep much more of both source motions than DisMo's. Users rank CoSMo first nearly twice as often as DisMo for motion transfer (59% vs. 30%), place it top-two 94% of the time, and prefer it in 76% of the interpolation comparisons.

==> figures/abl_hourglass_anim.tex <==
\setlength{\unitlength}{0.30303030\columnwidth}%
\begin{picture}(3.3000,1.0869)%
\put(0,0){\includegraphics[width=\columnwidth]{fig/abl_hourglass.pdf}}%
\put(0.0063,0.5894){\animategraphics[autoplay,loop,poster=4,width=0.3762\unitlength,height=0.3762\unitlength]{6.4}{fig/abl_hourglass_anim}{0}{15}}%
\put(0.8438,0.5894){\animategraphics[autoplay,loop,poster=4,width=0.3762\unitlength,height=0.3762\unitlength]{6.4}{fig/abl_hourglass_anim}{16}{31}}%
\put(1.6813,0.5894){\animategraphics[autoplay,loop,poster=4,width=0.3762\unitlength,height=0.3762\unitlength]{6.4}{fig/abl_hourglass_anim}{32}{47}}%
\put(2.5188,0.5894){\animategraphics[autoplay,loop,poster=4,width=0.3762\unitlength,height=0.3762\unitlength]{6.4}{fig/abl_hourglass_anim}{48}{63}}%
\put(0.0063,0.0843){\animategraphics[autoplay,loop,poster=2,width=0.3762\unitlength,height=0.4626\unitlength]{6.4}{fig/abl_hourglass_anim}{64}{79}}%
\put(0.8438,0.0843){\animategraphics[autoplay,loop,poster=2,width=0.3762\unitlength,height=0.4626\unitlength]{6.4}{fig/abl_hourglass_anim}{80}{95}}%
\put(1.6813,0.0843){\animategraphics[autoplay,loop,poster=2,width=0.3762\unitlength,height=0.4626\unitlength]{6.4}{fig/abl_hourglass_anim}{96}{111}}%
\put(2.5188,0.0843){\animategraphics[autoplay,loop,poster=2,width=0.3762\unitlength,height=0.4626\unitlength]{6.4}{fig/abl_hourglass_anim}{112}{127}}%
\end{picture}


==> figures/qual_adapt_anim.tex <==
\setlength{\unitlength}{0.14928623\textwidth}%
\begin{picture}(6.6985,2.8864)%
\put(0,0){\includegraphics[width=\textwidth]{fig/qual_adapt.pdf}}%
\put(0.1248,2.3589){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{0}{15}}%
\put(0.1248,1.7953){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{16}{31}}%
\put(0.1248,1.2316){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{32}{47}}%
\put(0.1248,0.6679){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{48}{63}}%
\put(0.1248,0.1042){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{64}{79}}%
\put(3.4948,2.3589){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{80}{95}}%
\put(3.4948,1.7953){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{96}{111}}%
\put(3.4948,1.2316){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{112}{127}}%
\put(3.4948,0.6679){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{128}{143}}%
\put(3.4948,0.1042){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{6.4}{fig/qual_adapt_anim}{144}{159}}%
\end{picture}


==> figures/qual_adapt_cog_anim.tex <==
% Written by v26/tools/qual_fig/adapt.py: Figure 4 with one animation over the first frame of each of its 12 rows.
% Units are the figure's inches. For the still figure only: \includegraphics[width=\textwidth]{fig/qual_adapt_cog.pdf}.
\setlength{\unitlength}{0.14903130\textwidth}%
\begin{picture}(6.7100,3.5400)%
\put(0,0){\includegraphics[width=\textwidth]{fig/qual_adapt_cog.pdf}}%
\put(0.1363,3.0126){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{0}{29}}%
\put(0.1363,2.4489){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{30}{59}}%
\put(0.1363,1.8853){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{60}{89}}%
\put(0.1363,1.3216){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{90}{119}}%
\put(0.1363,0.7579){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{120}{149}}%
\put(0.1363,0.1042){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{150}{179}}%
\put(3.5063,3.0126){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{180}{209}}%
\put(3.5063,2.4489){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{210}{239}}%
\put(3.5063,1.8853){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{240}{269}}%
\put(3.5063,1.3216){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{270}{299}}%
\put(3.5063,0.7579){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{300}{329}}%
\put(3.5063,0.1042){\animategraphics[autoplay,loop,poster=0,width=0.6199\unitlength,height=0.5212\unitlength]{12}{fig/qual_adapt_cog_anim}{330}{359}}%
\end{picture}


==> figures/qual_ops_anim.tex <==
\setlength{\unitlength}{0.14940239\textwidth}%
\begin{picture}(6.6933,2.7507)%
\put(0,0){\includegraphics[width=\textwidth]{fig/qual_ops.pdf}}%
\put(0.1196,2.1303){\animategraphics[autoplay,loop,poster=3,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{0}{15}}%
\put(1.7949,2.1303){\animategraphics[autoplay,loop,poster=3,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{16}{25}}%
\put(3.4703,2.1303){\animategraphics[autoplay,loop,poster=3,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{26}{41}}%
\put(5.1456,2.1303){\animategraphics[autoplay,loop,poster=4,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{42}{57}}%
\put(0.1196,1.4503){\animategraphics[autoplay,loop,poster=2,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{58}{73}}%
\put(2.3716,1.4503){\animategraphics[autoplay,loop,poster=2,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{74}{89}}%
\put(4.6236,1.4503){\animategraphics[autoplay,loop,poster=2,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{90}{105}}%
\put(0.1196,0.7702){\animategraphics[autoplay,loop,poster=6,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{106}{121}}%
\put(1.2292,0.7702){\animategraphics[autoplay,loop,poster=6,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{122}{137}}%
\put(2.3388,0.7702){\animategraphics[autoplay,loop,poster=6,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{138}{153}}%
\put(3.4484,0.7702){\animategraphics[autoplay,loop,poster=6,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{154}{169}}%
\put(4.5580,0.7702){\animategraphics[autoplay,loop,poster=6,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{170}{185}}%
\put(5.6676,0.7702){\animategraphics[autoplay,loop,poster=6,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{186}{201}}%
\put(0.1196,0.0903){\animategraphics[autoplay,loop,poster=3,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{202}{217}}%
\put(1.7949,0.0903){\animategraphics[autoplay,loop,poster=3,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{218}{233}}%
\put(3.4703,0.0903){\animategraphics[autoplay,loop,poster=3,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{234}{249}}%
\put(5.1456,0.0903){\animategraphics[autoplay,loop,poster=3,width=0.4975\unitlength,height=0.4975\unitlength]{9.6}{fig/qual_ops_anim}{250}{265}}%
\end{picture}


==> figures/qual_ours_anim.tex <==
\setlength{\unitlength}{0.30815322\columnwidth}%
\begin{picture}(3.2451,1.0980)%
\put(0,0){\includegraphics[width=\columnwidth]{fig/qual_ours.pdf}}%
\put(0.1314,0.6093){\animategraphics[autoplay,loop,poster=3,width=0.4825\unitlength,height=0.4825\unitlength]{6.4}{fig/qual_ours_anim}{0}{15}}%
\put(0.1314,0.0843){\animategraphics[autoplay,loop,poster=3,width=0.4825\unitlength,height=0.4825\unitlength]{6.4}{fig/qual_ours_anim}{16}{31}}%
\put(1.1914,0.6093){\animategraphics[autoplay,loop,poster=3,width=0.4825\unitlength,height=0.4825\unitlength]{6.4}{fig/qual_ours_anim}{32}{47}}%
\put(1.1914,0.0843){\animategraphics[autoplay,loop,poster=3,width=0.4825\unitlength,height=0.4825\unitlength]{6.4}{fig/qual_ours_anim}{48}{63}}%
\put(2.2514,0.6093){\animategraphics[autoplay,loop,poster=3,width=0.4825\unitlength,height=0.4825\unitlength]{6.4}{fig/qual_ours_anim}{64}{79}}%
\put(2.2514,0.0843){\animategraphics[autoplay,loop,poster=3,width=0.4825\unitlength,height=0.4825\unitlength]{6.4}{fig/qual_ours_anim}{80}{95}}%
\end{picture}


==> figures/teaser_anim.tex <==
\setlength{\unitlength}{0.14492754\textwidth}%
\begin{picture}(6.9,3.72)%
\put(0,0){\includegraphics[width=\textwidth]{fig/teaser.pdf}}%
\put(0.2462,2.8563){\animategraphics[autoplay,loop,poster=3,width=0.5275\unitlength,height=0.7075\unitlength]{6.4}{fig/teaser_anim}{0}{15}}%
\put(4.4923,2.8563){\animategraphics[autoplay,loop,poster=3,width=0.5275\unitlength,height=0.7075\unitlength]{6.4}{fig/teaser_anim}{16}{31}}%
\put(0.2462,2.2062){\animategraphics[autoplay,loop,poster=0,width=0.3175\unitlength,height=0.4275\unitlength]{6.4}{fig/teaser_anim}{32}{47}}%
\put(0.2462,1.6263){\animategraphics[autoplay,loop,poster=0,width=0.3175\unitlength,height=0.4275\unitlength]{6.4}{fig/teaser_anim}{48}{63}}%
\put(4.1413,1.8363){\animategraphics[autoplay,loop,poster=8,width=0.5125\unitlength,height=0.6875\unitlength]{6.4}{fig/teaser_anim}{64}{79}}%
\put(4.6963,1.8363){\animategraphics[autoplay,loop,poster=8,width=0.5125\unitlength,height=0.6875\unitlength]{6.4}{fig/teaser_anim}{80}{95}}%
\put(5.2513,1.8363){\animategraphics[autoplay,loop,poster=8,width=0.5125\unitlength,height=0.6875\unitlength]{6.4}{fig/teaser_anim}{96}{111}}%
\put(5.8063,1.8363){\animategraphics[autoplay,loop,poster=8,width=0.5125\unitlength,height=0.6875\unitlength]{6.4}{fig/teaser_anim}{112}{127}}%
\put(6.3613,1.8363){\animategraphics[autoplay,loop,poster=8,width=0.5125\unitlength,height=0.6875\unitlength]{6.4}{fig/teaser_anim}{128}{143}}%
\put(0.2462,0.9662){\animategraphics[autoplay,loop,poster=5,width=0.7075\unitlength,height=0.4675\unitlength]{6.4}{fig/teaser_anim}{144}{159}}%
\put(3.2263,0.9662){\animategraphics[autoplay,loop,poster=5,width=0.7075\unitlength,height=0.4675\unitlength]{6.4}{fig/teaser_anim}{160}{175}}%
\put(5.4162,0.9662){\animategraphics[autoplay,loop,poster=5,width=0.7075\unitlength,height=0.4675\unitlength]{6.4}{fig/teaser_anim}{176}{191}}%
\put(2.5763,0.1163){\animategraphics[autoplay,loop,poster=3,width=0.4825\unitlength,height=0.6475\unitlength]{6.4}{fig/teaser_anim}{192}{207}}%
\put(3.6763,0.1163){\animategraphics[autoplay,loop,poster=5,width=0.4825\unitlength,height=0.6475\unitlength]{6.4}{fig/teaser_anim}{208}{223}}%
\put(4.7763,0.1163){\animategraphics[autoplay,loop,poster=5,width=0.4825\unitlength,height=0.6475\unitlength]{6.4}{fig/teaser_anim}{224}{239}}%
\put(5.8763,0.1163){\animategraphics[autoplay,loop,poster=6,width=0.4825\unitlength,height=0.6475\unitlength]{6.4}{fig/teaser_anim}{240}{255}}%
\end{picture}%

